A Nitsche-type Method for Helmholtz Equation with an Embedded Acoustically Permeable Interface

We propose a new finite element method for Helmholtz equation in the situation where an acoustically permeable interface is embedded in the computational domain. A variant of Nitsche's method, different from the standard one, weakly enforces the impedance conditions for transmission through the interface. As opposed to a standard finite-element discretization of the problem, our method seamlessly handles a complex-valued impedance function $Z$ that is allowed to vanish. In the case of a vanishing impedance, the proposed method reduces to the classic Nitsche method to weakly enforce continuity over the interface. We show stability of the method, in terms of a discrete G{\aa}rding inequality, for a quite general class of surface impedance functions, provided that possible surface waves are sufficiently resolved by the mesh. Moreover, we prove an a priori error estimate under the assumption that the absolute value of the impedance is bounded away from zero almost everywhere. Numerical experiments illustrate the performance of the method for a number of test cases in 2D and 3D with different interface conditions.

==> Figures/Source/degen.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}


\begin{document}
\begin{tikzpicture}[line width = 0.5pt,scale=3 ,x={(0.9cm,-0.1cm)}, y={(0cm,1cm)}, z={(-0.5cm,-0.3cm)}, fill opacity=0.60,color={black},bottom color=white,top color=black!80!white,line join=bevel]

\tikzset{zxplane/.style={canvas is zx plane at y=#1,very thin}}
\tikzset{zyplane/.style={canvas is zy plane at x=#1,very thin}}
\tikzset{xyplane/.style={canvas is xy plane at z=#1,very thin}}

%Uncomment next line if big-sphere are to be included
%\draw[white] (-1.3,-1.7) rectangle (2.2,1.8);



%%\draw (2,-1,-1) circle (1);
%\draw (2,-1,-1) -- ++(1,0,0) node[right] {x};
%\draw (2,-1,-1) -- ++(0,1,0) node[above] {y};
%\draw (2,-1,-1) -- ++(0,0,1) node[left] {z};

  \filldraw[shade, shading angle = 20] (0,0,0) -- (2,0,0) -- (0,0,2)--cycle; 
  \filldraw[shade, shading angle = 160] (0,0,0) -- (2,0,0) -- (0,1.5,1)--cycle; 
 \filldraw[shade, shading angle = -90] (0,0,0) -- (0,1.5,1) -- (0,0,2)--cycle; 
% \filldraw[shade,fill opacity=0.35] (2,0,0) --(0,0,2 ) --(0,1.5,1) -- cycle;

  \begin{scope}[zxplane=0]
    \draw[white,line width=0.75pt] (0.58,0.58) circle(0.56);
%    \draw[blue] (1,1) circle(1.414);
  \end{scope}
%  \draw[white,line width=0.75pt,latex-latex,opacity=1] (0.58,0,0.58) ++(0:-0.58) -- ++(0:2*0.58) node[left=18mm,below=-2.3mm,white,opacity=1] {$\rho_F$};
%  \draw[blue,thin,latex-latex] (1,0,1) ++ (180:1.4142) -- ++(0:2*1.4142) node[above=2.5mm,left=-1mm] {$h_F$};

% \begin{scope}[zxplane=0.4146]
%    \draw[red,dashed] (1,1) circle(1.4743);
%  \end{scope}
%  \begin{scope}[zyplane=1]
%    \draw[red,dashed] (1,0.4146) circle(1.4743);
%  \end{scope}
%  \begin{scope}[xyplane=1]
%    \draw[red,dashed] (1,0.4146) circle(1.4743);
%  \end{scope}
%  \draw[red,thin,latex-latex] (1,0.4146,1) ++(0:-1.4743) -- ++(0:2*1.4743) node[above=2.5mm,left=-1mm] {$R_T$};
%  \draw[red,thin,densely dotted]  (1,0.4146,1) ++(0:-1.4743) --++(0,-0.4146,0);
%  \draw[red,thin,densely dotted]  (1,0.4146,1) ++(0:1.4743) --++(0,-0.4146,0);
% \begin{scope}[zxplane=0]
%    \draw[red] (1,1) circle(1.4743);
%  \end{scope}
  
  
%  \filldraw[fill opacity=0.05,line width= 0pt] (0,0.45,0) --(0,0.45,2) --(2,0.45,2) -- (2,0.45,0)-- cycle;
\definecolor{green}{cmyk}{0.0,0.,1,0.0}
   \begin{scope}[zxplane=0.45]
    \draw[green,dashed,line width=0.75pt] (0.65,0.5) circle(0.45);
  \end{scope}
  \begin{scope}[zyplane=0.5]
    \draw[green,dashed,line width=0.75pt] (0.55,0.45) circle(0.45);
  \end{scope}
  \begin{scope}[xyplane=0.55]
    \draw[green,dashed,line width=0.75pt] (0.5,0.45) circle(0.45);
  \end{scope}
  \draw[green,thin,latex-latex,line width=0.75pt] (0.5,0.45,0.55) ++(0:-0.45) -- ++(0:2*0.45) node[above=3mm,left=7mm,opacity=1] {$\rho_K$};  
  \draw[green,thin,densely dotted,line width=0.75pt]  (0.5,0.45,0.55) ++(0:-0.45) --++(0,-0.45,0);
  \draw[green,thin,densely dotted,line width=0.75pt]  (0.5,0.45,0.55) ++(0:0.45) --++(0,-0.45,0);
  \begin{scope}[zxplane=0]
    \draw[green,line width=0.75pt] (0.55,0.5) circle(0.45);
  \end{scope}

   \draw[white,line width=0.75pt,latex-latex,opacity=1] (0.58,0,0.58) ++(0:-0.56) -- ++(0:2*0.56) node[left=18mm,below=-2.3mm,white,opacity=1] {$\rho_F$};


 
\end{tikzpicture}

\end{document}

==> Figures/Source/extdomain.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 



\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}


\begin{document}
%\null\vspace{0.7mm}

%\hspace{-1mm}
  \begin{tikzpicture}[yscale = 1.1, xscale = 1.1,line width=1 pt]
\def\extscale{1.22};
\colorlet{DomainColor}{black!20!white};
\draw[fill,DomainColor,line width=0pt] ({4*cos(270)}, {3*sin(270)}) -- ({4*cos(300)}, {3*sin(300)}) -- (0,0) -- cycle;
\draw [domain=270:300,fill,DomainColor] plot ({4*cos(\x)}, {3*sin(\x)});
\draw [domain=270:300] plot ({4*cos(\x)}, {3*sin(\x)});
\draw[fill,DomainColor] ({4*cos(300)}, {3*sin(300)}) -- ({\extscale*4*cos(300)}, {\extscale*3*sin(300)}) -- ({\extscale*4*cos(325)}, {\extscale*3*sin(325)}) -- ({4*cos(330)}, {3*sin(330)});
\draw[fill,DomainColor,line width=0pt] ({4*cos(300)}, {3*sin(300)}) -- ({4*cos(330)}, {3*sin(330)}) -- (0,0) -- cycle;
\draw [domain=330:350,fill,DomainColor,line width=0pt] plot ({4*cos(\x)}, {3*sin(\x)});
\draw[fill,DomainColor,line width=0pt] ({4*cos(330)}, {3*sin(330)}) -- ({4*cos(350)}, {3*sin(350)}) -- (0,0) -- cycle;
\draw [domain=300:330,red] plot ({4*cos(\x)}, {3*sin(\x)});
\draw [domain=330:350] plot ({4*cos(\x)}, {3*sin(\x)});
\draw ({2*cos(315)}, {1.5*sin(315)}) node {$\Omega_1$};
\draw[red] ({0.92*4*cos(315)}, {0.92*3*sin(315)}) node {$\Gamma_\text{io}$};
\draw({1.1*4*cos(313)}, {1.1*3*sin(313)}) node[rotate=32] {$\widehat\Omega_1\setminus\Omega_1$};
   
  \end{tikzpicture}
\end{document}

==> Figures/Source/z021pi01k005.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb,bm}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}

\usepackage{amssymb}
\usepackage{datatool}
\DTLloaddb[noheader=true]{dataToPlotNit}{z021pi01k005Nit.dat}
\DTLloaddb[noheader=true]{dataToPlotStand}{z021pi01k005Stand.dat}

\begin{document}
\begin{tikzpicture}[xscale=1, yscale=0.2, line width = 1pt]

  \foreach \x in {-7,...,0}{
   \draw[line width = 0.5pt,dashed,black!30!white] (\x,-30) -- (\x,5);
   \draw (\x,-29) -- (\x,-30) node[below] {\x};
   }
  \foreach \y in {-30,-25,...,5}{
    \draw[line width = 0.5pt,dashed,black!30!white] (0,\y) -- (-7,\y);
    \draw (-6.8,\y) -- (-7,\y) node[left] {\y};
  }

  \begin{scope}
    \clip  (-7,-30) rectangle (0,5);
    \foreach \n in {1,...,9}{
      \pgfmathtruncatemacro{\m}{1+\n}
      \DTLgetvalue{\tempx}{dataToPlotNit}{\n}{1};
      \DTLgetvalue{\tempxx}{dataToPlotNit}{\m}{1};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{2};
      \draw[blue] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{2};
      \draw[green, dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{3};
      \draw[red] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{3};
      \draw[cyan,dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{4};
      \draw[black] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{4};
      \draw[magenta,dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \draw[red, dotted] (\tempx,2.15+2*\tempx) -- (\tempxx,2.15+2*\tempxx);
      \draw[black, dotted] (\tempx,0.35+3*\tempx) -- (\tempxx,0.35+3*\tempxx);
      \draw[blue, dotted] (\tempx,-0.75+4*\tempx) -- (\tempxx,-0.75+4*\tempxx);
    }
    \foreach \n in {1,...,10}{        
      \DTLgetvalue{\tempx}{dataToPlotNit}{\n}{1};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{2};
      \draw[blue] (\tempx,\tempy) node {\normalsize $\boldsymbol\circ$};
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{2};
      \draw[green] (\tempx,\tempy) node {\scriptsize $\boldsymbol\ast$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \draw[red] (\tempx,\tempy) node {\tiny $\boldsymbol\square$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \draw[cyan] (\tempx,\tempy) node {\tiny $\boldsymbol+$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{4};
      \draw[black] (\tempx,\tempy) node {\scriptsize $\lozenge$};
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{4};
      \draw[magenta] (\tempx,\tempy) node {\tiny ${\boldsymbol\times}$};
    }

  \end{scope}
  
  \draw (-3.5,-24.5) node[inner sep = 3 pt,fill=white] {$\kappa=5$};
  
  \filldraw[color=black,fill=white] (-2.2,-27.5) rectangle (-0.1,-14.5);
  \draw[blue] (-2,-16) -- ++(1,0) node[right] {k=1};
  \draw[blue] (-1.5,-16) node {\normalsize $ \boldsymbol\circ$};
  \draw[red] (-2,-18) -- ++(1,0) node[right] {k=2};
  \draw[red] (-1.5,-18) node {\tiny $ \boldsymbol\square$};
  \draw[black] (-2,-20) -- ++(1,0) node[right] {k=3};
  \draw[black] (-1.5,-20) node {\scriptsize $ \boldsymbol\lozenge$};
  %
  \draw[green,dashed] (-2,-22) -- ++(1,0) node[right] {k=1};
  \draw[green] (-1.5,-22) node {\scriptsize $\boldsymbol \ast$};
  \draw[cyan,dashed] (-2,-24) -- ++(1,0) node[right] {k=2};
  \draw[cyan] (-1.5,-24) node {\tiny $\boldsymbol +$};
  \draw[magenta,dashed] (-2,-26) -- ++(1,0) node[right] {k=3}; 
  \draw[magenta] (-1.5,-26) node {\tiny $ \boldsymbol\times$};

  \draw (-7,-30) rectangle (0,5);
  \draw (-3.5,-30) node[below=4.5 mm] {log(h)};
  \draw (-7,-12.5) node[rotate=90,above = 6mm] {log(error)};


\end{tikzpicture}


\end{document}

==> Figures/Source/z021pi01k010.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb,bm}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}

\usepackage{amssymb}
\usepackage{datatool}
\DTLloaddb[noheader=true]{dataToPlotNit}{z021pi01k010Nit.dat}
\DTLloaddb[noheader=true]{dataToPlotStand}{z021pi01k010Stand.dat}

\begin{document}
\begin{tikzpicture}[xscale=1, yscale=0.2, line width = 1pt]

  \foreach \x in {-7,...,0}{
   \draw[line width = 0.5pt,dashed,black!30!white] (\x,-30) -- (\x,5);
   \draw (\x,-29) -- (\x,-30) node[below] {\x};
   }
  \foreach \y in {-30,-25,...,5}{
    \draw[line width = 0.5pt,dashed,black!30!white] (0,\y) -- (-7,\y);
    \draw (-6.8,\y) -- (-7,\y) node[left] {\y};
  }

  \begin{scope}
    \clip  (-7,-30) rectangle (0,5);
    \foreach \n in {1,...,9}{
      \pgfmathtruncatemacro{\m}{1+\n}
      \DTLgetvalue{\tempx}{dataToPlotNit}{\n}{1};
      \DTLgetvalue{\tempxx}{dataToPlotNit}{\m}{1};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{2};
      \draw[blue] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{2};
      \draw[green, dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{3};
      \draw[red] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{3};
      \draw[cyan,dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{4};
      \draw[black] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{4};
      \draw[magenta,dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \draw[red, dotted] (\tempx,4.15+2*\tempx) -- (\tempxx,4.15+2*\tempxx);
      \draw[black, dotted] (\tempx,2.15+3*\tempx) -- (\tempxx,2.15+3*\tempxx);
      \draw[blue, dotted] (\tempx,1.5+4*\tempx) -- (\tempxx,1.5+4*\tempxx);
    }
    \foreach \n in {1,...,10}{        
      \DTLgetvalue{\tempx}{dataToPlotNit}{\n}{1};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{2};
      \draw[blue] (\tempx,\tempy) node {\normalsize $\boldsymbol\circ$};
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{2};
      \draw[green] (\tempx,\tempy) node {\scriptsize $\boldsymbol\ast$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \draw[red] (\tempx,\tempy) node {\tiny $\boldsymbol\square$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \draw[cyan] (\tempx,\tempy) node {\tiny $\boldsymbol+$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{4};
      \draw[black] (\tempx,\tempy) node {\scriptsize $\lozenge$};
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{4};
      \draw[magenta] (\tempx,\tempy) node {\tiny ${\boldsymbol\times}$};
    }

  \end{scope}
  
  \draw (-3.5,-24.5) node[inner sep = 3 pt,fill=white] {$\kappa=10$};
  
  \filldraw[color=black,fill=white] (-2.2,-27.5) rectangle (-0.1,-14.5);
  \draw[blue] (-2,-16) -- ++(1,0) node[right] {k=1};
  \draw[blue] (-1.5,-16) node {\normalsize $ \boldsymbol\circ$};
  \draw[red] (-2,-18) -- ++(1,0) node[right] {k=2};
  \draw[red] (-1.5,-18) node {\tiny $ \boldsymbol\square$};
  \draw[black] (-2,-20) -- ++(1,0) node[right] {k=3};
  \draw[black] (-1.5,-20) node {\scriptsize $ \boldsymbol\lozenge$};
  %
  \draw[green,dashed] (-2,-22) -- ++(1,0) node[right] {k=1};
  \draw[green] (-1.5,-22) node {\scriptsize $\boldsymbol \ast$};
  \draw[cyan,dashed] (-2,-24) -- ++(1,0) node[right] {k=2};
  \draw[cyan] (-1.5,-24) node {\tiny $\boldsymbol +$};
  \draw[magenta,dashed] (-2,-26) -- ++(1,0) node[right] {k=3}; 
  \draw[magenta] (-1.5,-26) node {\tiny $ \boldsymbol\times$};

  \draw (-7,-30) rectangle (0,5);
  \draw (-3.5,-30) node[below=4.5 mm] {log(h)};
  \draw (-7,-12.5) node[rotate=90,above = 6mm] {log(error)};


\end{tikzpicture}


\end{document}

==> Figures/Source/z021pi01k050.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb,bm}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}

\usepackage{amssymb}
\usepackage{datatool}
\DTLloaddb[noheader=true]{dataToPlotNit}{z021pi01k050Nit.dat}
\DTLloaddb[noheader=true]{dataToPlotStand}{z021pi01k050Stand.dat}

\begin{document}
\begin{tikzpicture}[xscale=1, yscale=0.2, line width = 1pt]

  \foreach \x in {-7,...,0}{
   \draw[line width = 0.5pt,dashed,black!30!white] (\x,-30) -- (\x,5);
   \draw (\x,-29) -- (\x,-30) node[below] {\x};
   }
  \foreach \y in {-30,-25,...,5}{
    \draw[line width = 0.5pt,dashed,black!30!white] (0,\y) -- (-7,\y);
    \draw (-6.8,\y) -- (-7,\y) node[left] {\y};
  }

  \begin{scope}
    \clip  (-7,-30) rectangle (0,5);
    \foreach \n in {1,...,9}{
      \pgfmathtruncatemacro{\m}{1+\n}
      \DTLgetvalue{\tempx}{dataToPlotNit}{\n}{1};
      \DTLgetvalue{\tempxx}{dataToPlotNit}{\m}{1};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{2};
      \draw[blue] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{2};
      \draw[green, dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{3};
      \draw[red] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{3};
      \draw[cyan,dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{4};
      \draw[black] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{4};
      \draw[magenta,dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \draw[red, dotted] (\tempx,9.15+2*\tempx) -- (\tempxx,9.15+2*\tempxx);
      \draw[black, dotted] (\tempx,7.75+3*\tempx) -- (\tempxx,7.75+3*\tempxx);
      \draw[blue, dotted] (\tempx,8.25+4*\tempx) -- (\tempxx,8.25+4*\tempxx);
    }
    \foreach \n in {1,...,10}{        
      \DTLgetvalue{\tempx}{dataToPlotNit}{\n}{1};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{2};
      \draw[blue] (\tempx,\tempy) node {\normalsize $\boldsymbol\circ$};
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{2};
      \draw[green] (\tempx,\tempy) node {\scriptsize $\boldsymbol\ast$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \draw[red] (\tempx,\tempy) node {\tiny $\boldsymbol\square$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \draw[cyan] (\tempx,\tempy) node {\tiny $\boldsymbol+$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{4};
      \draw[black] (\tempx,\tempy) node {\scriptsize $\lozenge$};
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{4};
      \draw[magenta] (\tempx,\tempy) node {\tiny ${\boldsymbol\times}$};
    }

  \end{scope}
  
  \draw (-3.5,-24.5) node[inner sep = 3 pt,fill=white] {$\kappa=50$};
  
  \filldraw[color=black,fill=white] (-2.2,-27.5) rectangle (-0.1,-14.5);
  \draw[blue] (-2,-16) -- ++(1,0) node[right] {k=1};
  \draw[blue] (-1.5,-16) node {\normalsize $ \boldsymbol\circ$};
  \draw[red] (-2,-18) -- ++(1,0) node[right] {k=2};
  \draw[red] (-1.5,-18) node {\tiny $ \boldsymbol\square$};
  \draw[black] (-2,-20) -- ++(1,0) node[right] {k=3};
  \draw[black] (-1.5,-20) node {\scriptsize $ \boldsymbol\lozenge$};
  %
  \draw[green,dashed] (-2,-22) -- ++(1,0) node[right] {k=1};
  \draw[green] (-1.5,-22) node {\scriptsize $\boldsymbol \ast$};
  \draw[cyan,dashed] (-2,-24) -- ++(1,0) node[right] {k=2};
  \draw[cyan] (-1.5,-24) node {\tiny $\boldsymbol +$};
  \draw[magenta,dashed] (-2,-26) -- ++(1,0) node[right] {k=3}; 
  \draw[magenta] (-1.5,-26) node {\tiny $ \boldsymbol\times$};

  \draw (-7,-30) rectangle (0,5);
  \draw (-3.5,-30) node[below=4.5 mm] {log(h)};
  \draw (-7,-12.5) node[rotate=90,above = 6mm] {log(error)};


\end{tikzpicture}


\end{document}

==> Figures/Source/z021pi01k100.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb,bm}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}

\usepackage{amssymb}
\usepackage{datatool}
\DTLloaddb[noheader=true]{dataToPlotNit}{z021pi01k100Nit.dat}
\DTLloaddb[noheader=true]{dataToPlotStand}{z021pi01k100Stand.dat}

\begin{document}
\begin{tikzpicture}[xscale=1, yscale=0.2, line width = 1pt]

  \foreach \x in {-7,...,0}{
   \draw[line width = 0.5pt,dashed,black!30!white] (\x,-30) -- (\x,5);
   \draw (\x,-29) -- (\x,-30) node[below] {\x};
   }
  \foreach \y in {-30,-25,...,5}{
    \draw[line width = 0.5pt,dashed,black!30!white] (0,\y) -- (-7,\y);
    \draw (-6.8,\y) -- (-7,\y) node[left] {\y};
  }

  \begin{scope}
    \clip  (-7,-30) rectangle (0,5);
    \foreach \n in {1,...,9}{
      \pgfmathtruncatemacro{\m}{1+\n}
      \DTLgetvalue{\tempx}{dataToPlotNit}{\n}{1};
      \DTLgetvalue{\tempxx}{dataToPlotNit}{\m}{1};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{2};
      \draw[blue] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{2};
      \draw[green, dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{3};
      \draw[red] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{3};
      \draw[cyan,dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlotNit}{\m}{4};
      \draw[black] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlotStand}{\m}{4};
      \draw[magenta,dashed] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \draw[red, dotted] (\tempx,11.15+2*\tempx) -- (\tempxx,11.15+2*\tempxx);
      \draw[black, dotted] (\tempx,10.75+3*\tempx) -- (\tempxx,10.75+3*\tempxx);
      \draw[blue, dotted] (\tempx,11.25+4*\tempx) -- (\tempxx,11.25+4*\tempxx);
    }
    \foreach \n in {1,...,10}{        
      \DTLgetvalue{\tempx}{dataToPlotNit}{\n}{1};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{2};
      \draw[blue] (\tempx,\tempy) node {\normalsize $\boldsymbol\circ$};
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{2};
      \draw[green] (\tempx,\tempy) node {\scriptsize $\boldsymbol\ast$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \draw[red] (\tempx,\tempy) node {\tiny $\boldsymbol\square$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{3};
      \draw[cyan] (\tempx,\tempy) node {\tiny $\boldsymbol+$};
      \DTLgetvalue{\tempy}{dataToPlotNit}{\n}{4};
      \draw[black] (\tempx,\tempy) node {\scriptsize $\lozenge$};
      \DTLgetvalue{\tempy}{dataToPlotStand}{\n}{4};
      \draw[magenta] (\tempx,\tempy) node {\tiny ${\boldsymbol\times}$};
    }

  \end{scope}
  
  \draw (-3.5,-24.5) node[inner sep = 3 pt,fill=white] {$\kappa=100$};
  
  \filldraw[color=black,fill=white] (-2.2,-27.5) rectangle (-0.1,-14.5);
  \draw[blue] (-2,-16) -- ++(1,0) node[right] {k=1};
  \draw[blue] (-1.5,-16) node {\normalsize $ \boldsymbol\circ$};
  \draw[red] (-2,-18) -- ++(1,0) node[right] {k=2};
  \draw[red] (-1.5,-18) node {\tiny $ \boldsymbol\square$};
  \draw[black] (-2,-20) -- ++(1,0) node[right] {k=3};
  \draw[black] (-1.5,-20) node {\scriptsize $ \boldsymbol\lozenge$};
  %
  \draw[green,dashed] (-2,-22) -- ++(1,0) node[right] {k=1};
  \draw[green] (-1.5,-22) node {\scriptsize $\boldsymbol \ast$};
  \draw[cyan,dashed] (-2,-24) -- ++(1,0) node[right] {k=2};
  \draw[cyan] (-1.5,-24) node {\tiny $\boldsymbol +$};
  \draw[magenta,dashed] (-2,-26) -- ++(1,0) node[right] {k=3}; 
  \draw[magenta] (-1.5,-26) node {\tiny $ \boldsymbol\times$};

  \draw (-7,-30) rectangle (0,5);
  \draw (-3.5,-30) node[below=4.5 mm] {log(h)};
  \draw (-7,-12.5) node[rotate=90,above = 6mm] {log(error)};


\end{tikzpicture}


\end{document}

==> Figures/Source/z0k005.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}

\usepackage{amssymb}
\usepackage{datatool}
\DTLloaddb[noheader=true]{dataToPlot}{z0k005.dat}

\begin{document}
\begin{tikzpicture}[xscale=1, yscale=0.2, line width = 1pt]

  \foreach \x in {-7,...,0}{
   \draw[line width = 0.5pt,dashed,black!30!white] (\x,-30) -- (\x,5);
   \draw (\x,-29) -- (\x,-30) node[below] {\x};
   }
  \foreach \y in {-30,-25,...,5}{
    \draw[line width = 0.5pt,dashed,black!30!white] (0,\y) -- (-7,\y);
    \draw (-6.8,\y) -- (-7,\y) node[left] {\y};
  }

  \begin{scope}
    \clip  (-7,-30) rectangle (0,5);
    \foreach \n in {1,...,10}{        
      \DTLgetvalue{\tempx}{dataToPlot}{\n}{1};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{2};
      \draw[blue] (\tempx,\tempy) node {$\boldsymbol\circ$};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{3};
      \draw[red] (\tempx,\tempy) node {\tiny $\boldsymbol\square$};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{4};
      \draw[black] (\tempx,\tempy) node {\scriptsize $\boldsymbol\lozenge$};
    }

    \foreach \n in {1,...,9}{
      \pgfmathtruncatemacro{\m}{1+\n}
      \DTLgetvalue{\tempx}{dataToPlot}{\n}{1};
      \DTLgetvalue{\tempxx}{dataToPlot}{\m}{1};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{2};
      \draw[blue] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{3};
      \draw[red] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{4};
      \draw[black] (\tempx,\tempy) -- (\tempxx,\tempyy); 
      \draw[green, dotted] (\tempx,2.15+2*\tempx) -- (\tempxx,2.15+2*\tempxx);
      \draw[magenta, dotted] (\tempx,0.35+3*\tempx) -- (\tempxx,0.35+3*\tempxx);
      \draw[cyan, dotted] (\tempx,-0.75+4*\tempx) -- (\tempxx,-0.75+4*\tempxx);
    }
  \end{scope}
  
  \draw (-3.5,-24.5) node[inner sep = 3 pt,fill=white] {$\kappa=5$};
  
  \filldraw[color=black,fill=white] (-2.2,-27.5) rectangle (-0.1,-20.5);
  \draw[blue] (-2,-22) -- ++(1,0) node[right] {k=1};
  \draw[blue] (-1.5,-22) node {$\boldsymbol\circ$};
  \draw[red] (-2,-24) -- ++(1,0) node[right] {k=2};
  \draw[red] (-1.5,-24) node {\tiny $\boldsymbol\square$};
  \draw[black] (-2,-26) -- ++(1,0) node[right] {k=3};
  \draw[black] (-1.5,-26) node {\scriptsize $\boldsymbol\lozenge$};

  \draw (-7,-30) rectangle (0,5);
  \draw (-3.5,-30) node[below=4.5 mm] {log(h)};
  \draw (-7,-12.5) node[rotate=90,above = 6mm] {log(error)};


\end{tikzpicture}


\end{document}

==> Figures/Source/z0k010.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}

\usepackage{amssymb}
\usepackage{datatool}
\DTLloaddb[noheader=true]{dataToPlot}{z0k010.dat}

\begin{document}
\begin{tikzpicture}[xscale=1, yscale=0.2, line width = 1pt]

  \foreach \x in {-7,...,0}{
   \draw[line width = 0.5pt,dashed,black!30!white] (\x,-30) -- (\x,5);
   \draw (\x,-29) -- (\x,-30) node[below] {\x};
   }
  \foreach \y in {-30,-25,...,5}{
    \draw[line width = 0.5pt,dashed,black!30!white] (0,\y) -- (-7,\y);
    \draw (-6.8,\y) -- (-7,\y) node[left] {\y};
  }

  \begin{scope}
    \clip  (-7,-30) rectangle (0,5);
    \foreach \n in {1,...,10}{        
      \DTLgetvalue{\tempx}{dataToPlot}{\n}{1};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{2};
      \draw[blue] (\tempx,\tempy) node {$\boldsymbol\circ$};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{3};
      \draw[red] (\tempx,\tempy) node {\tiny $\boldsymbol\square$};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{4};
      \draw[black] (\tempx,\tempy) node {\scriptsize $\boldsymbol\lozenge$};
    }

    \foreach \n in {1,...,9}{
      \pgfmathtruncatemacro{\m}{1+\n}
      \DTLgetvalue{\tempx}{dataToPlot}{\n}{1};
      \DTLgetvalue{\tempxx}{dataToPlot}{\m}{1};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{2};
      \draw[blue] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{3};
      \draw[red] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{4};
      \draw[black] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \draw[green, dotted] (\tempx,4.15+2*\tempx) -- (\tempxx,4.15+2*\tempxx);
      \draw[magenta, dotted] (\tempx,2.15+3*\tempx) -- (\tempxx,2.15+3*\tempxx);
      \draw[cyan, dotted] (\tempx,1.5+4*\tempx) -- (\tempxx,1.5+4*\tempxx);
    }
  \end{scope}
  
  \draw (-3.5,-24.5) node[inner sep = 3 pt,fill=white] {$\kappa=10$};
  
  \filldraw[color=black,fill=white] (-2.2,-27.5) rectangle (-0.1,-20.5);
  \draw[blue] (-2,-22) -- ++(1,0) node[right] {k=1};
  \draw[blue] (-1.5,-22) node {$\boldsymbol\circ$};
  \draw[red] (-2,-24) -- ++(1,0) node[right] {k=2};
  \draw[red] (-1.5,-24) node {\tiny $\boldsymbol\square$};
  \draw[black] (-2,-26) -- ++(1,0) node[right] {k=3};
  \draw[black] (-1.5,-26) node {\scriptsize $\boldsymbol\lozenge$};

  \draw (-7,-30) rectangle (0,5);
  \draw (-3.5,-30) node[below=4.5 mm] {log(h)};
  \draw (-7,-12.5) node[rotate=90,above = 6mm] {log(error)};


\end{tikzpicture}


\end{document}

==> Figures/Source/z0k050.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}

\usepackage{amssymb}
\usepackage{datatool}
\DTLloaddb[noheader=true]{dataToPlot}{z0k050.dat}

\begin{document}
\begin{tikzpicture}[xscale=1, yscale=0.2, line width = 1pt]

  \foreach \x in {-7,...,0}{
   \draw[line width = 0.5pt,dashed,black!30!white] (\x,-30) -- (\x,5);
   \draw (\x,-29) -- (\x,-30) node[below] {\x};
   }
  \foreach \y in {-30,-25,...,5}{
    \draw[line width = 0.5pt,dashed,black!30!white] (0,\y) -- (-7,\y);
    \draw (-6.8,\y) -- (-7,\y) node[left] {\y};
  }

  \begin{scope}
    \clip  (-7,-30) rectangle (0,5);
    \foreach \n in {1,...,10}{        
      \DTLgetvalue{\tempx}{dataToPlot}{\n}{1};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{2};
      \draw[blue] (\tempx,\tempy) node {$\boldsymbol\circ$};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{3};
      \draw[red] (\tempx,\tempy) node {\tiny $\boldsymbol\square$};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{4};
      \draw[black] (\tempx,\tempy) node {\scriptsize $\boldsymbol\lozenge$};
    }

    \foreach \n in {1,...,9}{
      \pgfmathtruncatemacro{\m}{1+\n}
      \DTLgetvalue{\tempx}{dataToPlot}{\n}{1};
      \DTLgetvalue{\tempxx}{dataToPlot}{\m}{1};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{2};
      \draw[blue] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{3};
      \draw[red] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{4};
      \draw[black] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \draw[green, dotted] (\tempx,9.15+2*\tempx) -- (\tempxx,9.15+2*\tempxx);
      \draw[magenta, dotted] (\tempx,7.75+3*\tempx) -- (\tempxx,7.75+3*\tempxx);
      \draw[cyan, dotted] (\tempx,8.25+4*\tempx) -- (\tempxx,8.25+4*\tempxx);
    }
  \end{scope}
  
  \draw (-3.5,-24.5) node[inner sep = 3 pt,fill=white] {$\kappa=50$};
  
  \filldraw[color=black,fill=white] (-2.2,-27.5) rectangle (-0.1,-20.5);
  \draw[blue] (-2,-22) -- ++(1,0) node[right] {k=1};
  \draw[blue] (-1.5,-22) node {$\boldsymbol\circ$};
  \draw[red] (-2,-24) -- ++(1,0) node[right] {k=2};
  \draw[red] (-1.5,-24) node {\tiny $\boldsymbol\square$};
  \draw[black] (-2,-26) -- ++(1,0) node[right] {k=3};
  \draw[black] (-1.5,-26) node {\scriptsize $\boldsymbol\lozenge$};

  \draw (-7,-30) rectangle (0,5);
  \draw (-3.5,-30) node[below=4.5 mm] {log(h)};
  \draw (-7,-12.5) node[rotate=90,above = 6mm] {log(error)};


\end{tikzpicture}


\end{document}

==> Figures/Source/z0k100.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}

\usepackage{mathtools,amssymb}

\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{graphicx,color} 

\usetikzlibrary{3d}


\newcommand{\Gi}{\Gamma_\mathrm{in}}
\newcommand{\Go}{\Gamma_\mathrm{out}}

\newcommand{\DD}{\mathrm{D}}
\newcommand{\DDx}{\DD_\mathrm{ex}}
\newcommand{\Dh}{\widehat{\DD}}
\newcommand{\Sh}{\Omega}

\usepackage{amssymb}
\usepackage{datatool}
\DTLloaddb[noheader=true]{dataToPlot}{z0k100.dat}

\begin{document}
\begin{tikzpicture}[xscale=1, yscale=0.2, line width = 1pt]

  \foreach \x in {-7,...,0}{
   \draw[line width = 0.5pt,dashed,black!30!white] (\x,-30) -- (\x,5);
   \draw (\x,-29) -- (\x,-30) node[below] {\x};
   }
  \foreach \y in {-30,-25,...,5}{
    \draw[line width = 0.5pt,dashed,black!30!white] (0,\y) -- (-7,\y);
    \draw (-6.8,\y) -- (-7,\y) node[left] {\y};
  }

  \begin{scope}
    \clip  (-7,-30) rectangle (0,5);
    \foreach \n in {1,...,10}{        
      \DTLgetvalue{\tempx}{dataToPlot}{\n}{1};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{2};
      \draw[blue] (\tempx,\tempy) node {$\boldsymbol\circ$};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{3};
      \draw[red] (\tempx,\tempy) node {\tiny $\boldsymbol\square$};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{4};
      \draw[black] (\tempx,\tempy) node {\scriptsize $\boldsymbol\lozenge$};
    }

    \foreach \n in {1,...,9}{
      \pgfmathtruncatemacro{\m}{1+\n}
      \DTLgetvalue{\tempx}{dataToPlot}{\n}{1};
      \DTLgetvalue{\tempxx}{dataToPlot}{\m}{1};
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{2};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{2};
      \draw[blue] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{3};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{3};
      \draw[red] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \DTLgetvalue{\tempy}{dataToPlot}{\n}{4};
      \DTLgetvalue{\tempyy}{dataToPlot}{\m}{4};
      \draw[black] (\tempx,\tempy) -- (\tempxx,\tempyy);
      \draw[green, dotted] (\tempx,11.15+2*\tempx) -- (\tempxx,11.15+2*\tempxx);
      \draw[magenta, dotted] (\tempx,10.75+3*\tempx) -- (\tempxx,10.75+3*\tempxx);
      \draw[cyan, dotted] (\tempx,11.25+4*\tempx) -- (\tempxx,11.25+4*\tempxx);
    }
  \end{scope}
  
  \draw (-3.5,-24.5) node[inner sep = 3 pt,fill=white] {$\kappa=100$};
  
  \filldraw[color=black,fill=white] (-2.2,-27.5) rectangle (-0.1,-20.5);
  \draw[blue] (-2,-22) -- ++(1,0) node[right] {k=1};
  \draw[blue] (-1.5,-22) node {$\boldsymbol\circ$};
  \draw[red] (-2,-24) -- ++(1,0) node[right] {k=2};
  \draw[red] (-1.5,-24) node {\tiny $\boldsymbol\square$};
  \draw[black] (-2,-26) -- ++(1,0) node[right] {k=3};
  \draw[black] (-1.5,-26) node {\scriptsize $\boldsymbol\lozenge$};

  \draw (-7,-30) rectangle (0,5);
  \draw (-3.5,-30) node[below=4.5 mm] {log(h)};
  \draw (-7,-12.5) node[rotate=90,above = 6mm] {log(error)};


\end{tikzpicture}


\end{document}
